Environmental Impact of Hardware Usage and Replacement Practices in Local AI Training

Improving the energy efficiency of AI workloads through next-generation hardware can reduce their environmental footprint, but producing this hardware also has significant impacts, and efficiency improvements can lead to rebound effects. Understanding the impacts of hardware upgrades and adopting good practices is particularly important for small-scale local AI infrastructure, such as that used by research laboratories and small companies. In this work, we investigate how hardware upgrades and usage patterns affect the environmental footprint of AI training at a local scale. Using direct power measurements, we evaluate the energy efficiency of a representative computer vision workload, training a Vision Transformer across PyTorch versions, performance optimization techniques, and hardware setups spanning five NVIDIA GPU generations and multiple server configurations. We then assess and discuss the operational and embodied impacts of concrete upgrade and workload evolution scenarios over a six-year period, considering three locations and environmental impact categories: climate change, water use, and abiotic depletion. Our study shows that the environmental benefits of hardware upgrades depend strongly on usage and workload evolution patterns, and the location and environmental category considered. We also find that the impact of good practices can be significant compared to hardware upgrades: software updates alone can reduce impacts or enable workload growth; turning off idle servers can lead to considerable impact reduction; and upgrading components other than GPUs can exacerbate impacts for compute-bound workloads. Importantly, our study also points out the potentially dramatic impact of increasing workloads to match hardware capacity. We hope that our analysis, based on the technical evolution of the last six years, will provide insights to guide future decisions and policy design.

==> data/all_hardware_data.tex <==
\def\baselineEff{1.4242}
\def\baselineThr{569.48}

\pgfplotstableread{
exp_name     img_per_j img_per_s
titanx_16      0.09459     26.57
p5000_16       0.13969     29.79
1080ti_32      0.16760     41.98
titanxp_32     0.16859     42.77
2070super_64   0.81625    177.59
2080ti_64      0.94956    230.71
a5000_256      1.69100    598.86
}\gpudata

\pgfplotstableread{
exp_name  img_per_j img_per_s img_per_j_large_bs img_per_s_large_bs
no_nvlink   1.42100   1009.00   1.47860   1049.70
nvlink      1.42800   1011.70   1.47430   1044.60
}\twogpudata

\pgfplotstableread{
exp_name img_per_j img_per_s
32gb   1.42460    565.30
48gb   1.43190    568.59
}\ramdata

\pgfplotstableread{
exp_name img_per_j img_per_s
hdd        0.50503     98.78
hdd_wds    1.39270    568.74
sata_ssd   1.41900    568.30
}\diskdata

\pgfplotstableread{
exp_name         img_per_j img_per_s
ares               1.35690    577.74
zalman             1.35770    563.98
hermes             1.36080    569.22
dellhp             1.38700    541.67
methis             1.41020    567.81
hephaistos         1.53480    573.96
}\cpudata

\pgfplotstableread{
exp_name img_per_j img_per_s
x1gen1    0.75755    212.71
x1gen2    0.99159    312.59
x1gen3    1.18440    410.24
x8gen1    1.30450    487.37
x16gen1   1.37810    535.81
x16gen2   1.41910    562.94
}\pciedata


==> data/carbon_all_scenarios_max_power_data.tex <==
\pgfplotstableread{
scenario poland germany sweden
constant              7.42141   4.36897   1.18937
exponential                 0         0         0
adjusted              10.6051   6.04111   1.28905
}\keepoldcarbon

\pgfplotstableread{
scenario poland germany sweden
constant             0.345541  0.224275   1.76189
exponential                 0         0         0
adjusted             0.527076  0.339794    2.8895
}\keepoldwater

\pgfplotstableread{
scenario poland germany sweden
constant              5.82886   3.65836   1.38651
exponential           9.91032   5.78815   1.51485
adjusted              15.9202   8.94699   1.69791
}\upgradeoncecarbon

\pgfplotstableread{
scenario poland germany sweden
constant             0.245955  0.159919   1.24156
exponential          0.484436  0.308003   2.67406
adjusted             0.802956  0.517783   4.38088
}\upgradeoncewater

\pgfplotstableread{
scenario poland germany sweden
constant              5.77923   3.74289   1.60439
exponential           9.34867   5.60991   1.71639
adjusted               15.072   8.62168    1.8907
}\upgradetwicecarbon

\pgfplotstableread{
scenario poland germany sweden
constant             0.230504  0.150228   1.13861
exponential          0.439372  0.280317   2.38089
adjusted             0.742026  0.479292   3.98205
}\upgradetwicewater


==> data/carbon_all_scenarios_power_capped_data.tex <==
\pgfplotstableread{
scenario poland germany sweden
constant              6.48031   3.87185    1.1605
exponential                 0         0         0
adjusted              9.12635   5.26124   1.24331
}\keepoldcarbon

\pgfplotstableread{
scenario poland germany sweden
constant             0.294062  0.191024   1.48535
exponential                 0         0         0
adjusted             0.444885  0.287019   2.42053
}\keepoldwater

\pgfplotstableread{
scenario poland germany sweden
constant                5.286   3.37306   1.37006
exponential           8.91087   5.26437   1.48407
adjusted              14.6823   8.30106   1.65996
}\upgradeoncecarbon

\pgfplotstableread{
scenario poland germany sweden
constant             0.217136  0.141117   1.09893
exponential           0.42897  0.272617   2.37216
adjusted             0.735474  0.474245   4.01371
}\upgradeoncewater

\pgfplotstableread{
scenario poland germany sweden
constant              5.28396   3.48208   1.58945
exponential           8.48489   5.15581   1.68993
adjusted               14.172   8.14913   1.86336
}\upgradetwicecarbon

\pgfplotstableread{
scenario poland germany sweden
constant             0.204344  0.133092   1.01372
exponential          0.391655   0.24969   2.12947
adjusted             0.693833  0.447983   3.73999
}\upgradetwicewater


==> data/gpu_batch_size.tex <==
\pgfplotstableread{
exp_name img_per_j img_per_s
16   0.16097     41.36
32   0.16760     41.98
64   0.15513     39.01
}\teneighty

\pgfplotstableread{
exp_name img_per_j img_per_s
16   0.80474    177.14
32   0.75504    163.98
64   0.81625    177.59
}\seventy

\pgfplotstableread{
exp_name img_per_j img_per_s
16   0.97802    218.31
32   0.85212    207.00
64   0.94956    230.71
}\twentyeighty

\pgfplotstableread{
exp_name img_per_j img_per_s
32    1.63420    455.96
64    1.67280    542.83
128   1.66630    576.65
256   1.69100    598.86
}\afive

\pgfplotstableread{
exp_name img_per_j img_per_s
32    1.32370    412.13
64    1.31490    441.40
128   1.35270    504.18
256   1.38370    550.10
512   1.41600    567.83
}\asix

\pgfplotstableread{
exp_name img_per_j img_per_s
16   0.13969     29.79
32   0.13297     29.05
64   0.13810     26.35
}\pfive

\pgfplotstableread{
exp_name img_per_j img_per_s
16   0.09459     26.57
32   0.09326     26.61
64   0.09210     26.27
}\titanx

\pgfplotstableread{
exp_name img_per_j img_per_s
16   0.16565     42.31
32   0.16859     42.77
64   0.15904     38.92
}\titanxp


==> data/gpu_flops.tex <==
\pgfplotstableread{
gpu float16 float32 matrixfp16 matrixbf16 matrixtf32
A5000 65.28 65.28 261.1 261.1 130.6
A6000 38.71 38.71 154.8 154.8 77.4
2070 18.12 9.062 36.3 0 0
2080Ti 26.9 13.45 53.8 0 0
}\teraflops

\pgfplotstableread{
gpu float16 float32
A5000 65.28 65.28
A6000 38.71 38.71
2070 18.12 9.062
2080Ti 26.9 13.45
1080Ti 0.1772 11.3
P5000 0.1386 8.9
TitanXPascal 0.1715 11
TitanX 0 6.6048
}\teraflopsold


==> data/hardware_replacement_timeline_data.tex <==
\pgfplotstableread{
year throughput
2021-01-01 122.92
2021-08-17 130.22
2021-12-15 157.75
2022-03-10 167.98
2022-08-05 172.26
2023-05-08 191.0
2023-12-15 225.27
2024-03-27 230.71
2027-01-01 230.71
}\throughputextend

\pgfplotstableread{
year throughput
2021-01-01 283.96
2021-08-17 293.38
2021-09-22 291.02
2021-12-15 320.4
2022-03-10 341.04
2022-08-05 363.81
2022-12-16 367.72
2023-12-15 532.6
2024-03-27 567.83
2027-01-01 567.83
}\throughupgradeonce

\pgfplotstableread{
year throughput
2021-01-01 283.96
2021-08-17 293.38
2021-09-22 291.02
2021-12-15 320.4
2022-03-10 341.04
2022-08-05 363.81
2022-12-16 367.72
2023-12-15 532.6
2024-01-01 596.57
2024-03-27 598.86
2027-01-01 598.86
}\throughputupgradetwice

\def\startThr{122.92}


==> data/pytorch_optimizations_data.tex <==
\pgfplotstableread{
exp_name                          img_per_j img_per_s
compile_cudagraphs_default          0.32751    135.89
compile_inductor_reduce-overhead    0.36188    150.92
compile_inductor_default            0.36331    150.87
compile_inductor_max-autotune       0.36538    150.62
}\compiledata

\pgfplotstableread{
exp_name  img_per_j img_per_s img_per_j_large_bs img_per_s_large_bs
tf32_only   0.54478    227.38   0.54478    227.38
amp_only    0.96515    416.74   0.99013    426.57
}\precisiondata

\pgfplotstableread{
exp_name            img_per_j img_per_s img_per_j_large_bs img_per_s_large_bs
math_attention_amp    0.69088    294.38   0.69088    294.38
flash_attention_amp   1.04790    455.57   1.08040    466.94
cudnn_attention_amp   1.04800    454.34   1.07820    465.74
}\attentiondata

\pgfplotstableread{
exp_name              img_per_j img_per_s
all_optimizations_off   0.33513    137.54
}\baselinedata

\pgfplotstableread{
exp_name             img_per_j img_per_s img_per_j_large_bs img_per_s_large_bs
all_optimizations_on   1.30980    579.06   1.35070    597.27
}\optidata



\def\noOptiEff{0.33513}     \def\noOptiThr{137.54}
\def\allOptiEff{1.3507}     \def\allOptiThr{597.27}


==> tikz/all_hardware.tex <==
\input{tikz/common_styles/all_hardware_common}

\pgfplotsset{
    hardware panel/.append style={table/x=exp_name, table/y=img_per_j},
    pct labels/.append style={table/meta expr={\pctOf{img_per_j}{\baselineEff}}},
}

\begin{tikzpicture}
    \begin{axis}[
        gpu panel,
        ymax=\effYmax,
        ylabel={Efficiency (img/J)},
    ]
        \addplot[fill=ForestGreen!60, pct labels] table {\gpudata};
        \addplot[reference bar] coordinates {(a6000_512,\baselineEff)};
        \coordinate (baseline_start) at (rel axis cs: 0., \baselineEff/\effYmax);
    \end{axis}

    \begin{axis}[
        two gpu panel,
        ymax=\effYmax,
        ylabel={Efficiency (img/J)},
    ]
        \addplot[fill=red!30, pct labels]
            table[y=img_per_j_large_bs, meta expr={\pctOf{img_per_j_large_bs}{\baselineEff}}] {\twogpudata};
        \addplot[fill=red!60] table {\twogpudata};
        \coordinate (baseline_start2) at (rel axis cs: 0., \baselineEff/\effYmax);
    \end{axis}

    \begin{axis}[
        ram panel,
        ymax=\effYmax,
    ]
        \addplot[fill=orange!60, pct labels] table {\ramdata};
        \addplot[reference bar] coordinates {(64gb,\baselineEff)};
    \end{axis}

    \begin{axis}[
        disk panel,
        ymax=\effYmax,
    ]
        \addplot[fill=violet!60, pct labels] table {\diskdata};
        \addplot[reference bar] coordinates {(nvme_ssd,\baselineEff)};
    \end{axis}

    \begin{axis}[
        cpu panel,
        ymax=\effYmax,
    ]
        \addplot[fill=magenta!60, pct labels] table {\cpudata};
        \addplot[reference bar] coordinates {(moravia,\baselineEff)};
    \end{axis}

    \begin{axis}[
        pcie panel,
        ymax=\effYmax,
    ]
        \addplot[fill=blue!60, pct labels] table {\pciedata};
        \addplot[reference bar] coordinates {(x16gen3,\baselineEff)};
    \end{axis}

    \draw[dashed, gray!80] (baseline_start) -- ++(12, 0) node[right, black] {Baseline};
    \draw[dashed, gray!80] (baseline_start2) -- ++(12, 0) node[right, black] {Baseline};
\end{tikzpicture}


==> tikz/carbon_all_scenarios_power_capped.tex <==
\input{tikz/common_styles/carbon_all_scenarios_common}
\input{data/carbon_all_scenarios_power_capped_data}

\begin{tikzpicture}
    \begin{axis}[gwp sweden panel]
        \addplot[fill=acces3!75] table[
            y expr={\thisrow{sweden}},
            x=scenario,
        ] {\keepoldcarbon};
        \addplot[fill=acces2!75] table[
            y expr={\thisrow{sweden}},
            x=scenario,
        ] {\upgradeoncecarbon};
        \addplot[fill=acces1!75] table[
            y expr={\thisrow{sweden}},
            x=scenario,
        ] {\upgradetwicecarbon};
        \addplot[infeasible scenario cross] coordinates {(exponential,0)};
    \end{axis}

    \begin{axis}[gwp germany panel]
        \addplot[fill=acces3!75] table[
            y expr={\thisrow{germany}},
            x=scenario,
        ] {\keepoldcarbon};
        \addplot[fill=acces2!75] table[
            y expr={\thisrow{germany}},
            x=scenario,
        ] {\upgradeoncecarbon};
        \addplot[fill=acces1!75] table[
            y expr={\thisrow{germany}},
            x=scenario,
        ] {\upgradetwicecarbon};
        \addplot[infeasible scenario cross] coordinates {(exponential,0)};
    \end{axis}

    \begin{axis}[gwp poland panel]
        \addplot[fill=acces3!75] table[
            y expr={\thisrow{poland}},
            x=scenario,
        ] {\keepoldcarbon};
        \addplot[fill=acces2!75] table[
            y expr={\thisrow{poland}},
            x=scenario,
        ] {\upgradeoncecarbon};
        \addplot[fill=acces1!75] table[
            y expr={\thisrow{poland}},
            x=scenario,
        ] {\upgradetwicecarbon};
        \addplot[infeasible scenario cross] coordinates {(exponential,0)};
        \carbonLegend
    \end{axis}
    \gwpHeading

    \begin{axis}[water sweden panel]
        \addplot[fill=acces3!75] table[
            y expr={\thisrow{sweden}},
            x=scenario,
        ] {\keepoldwater};
        \addplot[fill=acces2!75] table[
            y expr={\thisrow{sweden}},
            x=scenario,
        ] {\upgradeoncewater};
        \addplot[fill=acces1!75] table[
            y expr={\thisrow{sweden}},
            x=scenario,
        ] {\upgradetwicewater};
        \addplot[infeasible scenario cross] coordinates {(exponential,0)};
    \end{axis}

    \begin{axis}[water poland panel]
        \addplot[fill=acces3!75] table[
            y expr={\thisrow{poland}},
            x=scenario,
        ] {\keepoldwater};
        \addplot[fill=acces2!75] table[
            y expr={\thisrow{poland}},
            x=scenario,
        ] {\upgradeoncewater};
        \addplot[fill=acces1!75] table[
            y expr={\thisrow{poland}},
            x=scenario,
        ] {\upgradetwicewater};
        \addplot[infeasible scenario cross] coordinates {(exponential,0)};
    \end{axis}
    \waterHeading
    \trimCarbonPlotBoundingBox
\end{tikzpicture}


==> tikz/gpu_power_capping.tex <==
\begin{tikzpicture}
\begin{axis}[
    name=mainplot,
    axis lines=left,
    title={\textbf{GPU Power Capping}},
    width={0.73\textwidth},
    height=5.5cm,
    ymax=1.7,
    xmax=660,
    xmin=0,
    ymin=0,
    xlabel={Throughput (img/s) $\rightarrow$},
    ylabel={Efficiency (img/J) $\rightarrow$},
    point meta=explicit,
]
\coordinate (bottomSW) at (axis cs:15,0.02);
\coordinate (bottomN) at (axis cs:15,0.2);
\coordinate (bottomE) at (axis cs:50, 0.11);
\coordinate (bottomNE) at (axis cs:50,0.2);
\fill[gray!15, rounded corners=2] (bottomSW) rectangle (bottomNE);
\addplot[mark=*, mark size=2pt, line width=0.5pt, color=A5000color] table [
    x=img_per_s,
    y=img_per_j,
    meta=power_limit_w,
    col sep=comma,
    discard if two={batch_size}{256}{compile}{True},
]{data/A5000.csv};
\label{plot:A5000}
\node[below right, scale=0.9, A5000color] at (axis cs:601.14, 1.6293) {250 W};
\node[above left, scale=0.9, A5000color] at (axis cs:220.23, 0.96531) {100 W};

\addplot[mark=triangle*, mark size=2pt, line width=0.5pt, color=A6000color] table [
    x=img_per_s,
    y=img_per_j,
    meta=power_limit_w,
    col sep=comma,
    discard if two={batch_size}{512}{compile}{True},
]{data/A6000.csv};
\label{plot:A6000}
\node[below, scale=0.9, A6000color, yshift=-3] at (axis cs:625.29, 1.3643) {300 W};
\node[left, scale=0.9, A6000color, xshift=-3] at (axis cs:123.98, 0.54415) {100 W};

\addplot[mark=x, mark size=2pt, line width=0.5pt, color=2070color, mark options={line width=1pt}] table [
    x=img_per_s,
    y=img_per_j,
    meta=power_limit_w,
    col sep=comma,
    discard if two={batch_size}{64}{compile}{True},
]{data/2070_super.csv};
\label{plot:2070SUPER}
\node[below, scale=0.9, 2070color, yshift=-3] at (axis cs:199.84, 0.65725) {215 W};
\node[above left, scale=0.9, 2070color] at (axis cs:177.59, 0.81625) {125 W};

\addplot[mark=x, mark size=2pt, line width=0.5pt, color=2080color, mark options={line width=1pt}] table [
    x=img_per_s,
    y=img_per_j,
    meta=power_limit_w,
    col sep=comma,
    discard if two={compile}{True}{batch_size}{64},
]{data/2080Ti.csv};
\label{plot:2080Ti}
\node[below, scale=0.9, 2080color, yshift=-3] at (axis cs:261.35, 0.79806) {260 W};
\node[left, scale=0.9, 2080color, xshift=-3] at (axis cs:153.24, 0.71001) {100 W};

\addplot[mark=\empty, line width=0.5pt, 1080color] table [
    x=img_per_s,
    y=img_per_j,
    meta=power_limit_w,
    col sep=comma,
    discard if not={batch_size}{32},
]{data/1080Ti.csv};

\addplot[mark=\empty, line width=0.5pt, P5000color] table [
    x=img_per_s,
    y=img_per_j,
    meta=power_limit_w,
    col sep=comma,
    discard if not={batch_size}{16},
]{data/P5000.csv};

\addplot[mark=\empty, line width=0.5pt, TitanXPcolor] table [
    x=img_per_s,
    y=img_per_j,
    meta=power_limit_w,
    col sep=comma,
    discard if not={batch_size}{32},
]{data/TitanXPascal.csv};

\addplot[mark=\empty, line width=0.5pt, TitanXcolor] table [
    x=img_per_s,
    y=img_per_j,
    meta=power_limit_w,
    col sep=comma,
    discard if not={batch_size}{16},
]{data/TitanX.csv};
\coordinate (insetPosition) at (rel axis cs:0.52,0.05);


\coordinate (topSW) at (rel axis cs:0.52,0.05);
\coordinate (topW) at (rel axis cs:0.52,0.325);
\coordinate (topNE) at (rel axis cs:1.0,0.6);
\fill[gray!15, rounded corners=5] (topSW) rectangle (topNE);
\draw[very thick, gray!15] (bottomE) to [bend right=5] (topW);


\end{axis}
\node [shape=rectangle, align=center, scale=0.9, anchor=north west](legend_table1) at ([xshift=25,yshift=14]mainplot.north east) {
    \begin{tabular}{r@{ }l}
        \multicolumn{2}{l}{\textbf{Ada Lovelace}} \\
        \ref{plot:A5000} & RTX 5000 Ada \\ \midrule
        \multicolumn{2}{l}{\textbf{Ampere}} \\
        \ref{plot:A6000} & RTX A6000 \\\midrule
        \multicolumn{2}{l}{\textbf{Turing}} \\
        \ref{plot:2070SUPER} & RTX 2070 SUPER \\
        \ref{plot:2080Ti} & RTX 2080 Ti \\\midrule
        \multicolumn{2}{l}{\textbf{Pascal}} \\
        \ref{plot:1080ti} & GTX 1080 Ti \\
        \ref{plot:P5000} & Quadro P5000 \\
        \ref{plot:TitanXP} & Titan X (Pascal) \\\midrule
        \multicolumn{2}{l}{\textbf{Maxwell}} \\
        \ref{plot:TitanX} & GTX Titan X \\
    \end{tabular}
};


\begin{axis}[
    at={(insetPosition)},anchor={outer south west},
    width={0.35\textwidth},
    height=3.2cm,
    axis lines=left,
    enlarge y limits=0.1,
    enlarge x limits=0.2,
    label style={font=\small},
    tick label style={font=\small},
    point meta=explicit,
]

\addplot[mark=square*, mark size=1pt, line width=0.5pt, color=1080color] table [
    x=img_per_s,
    y=img_per_j,
    meta=power_limit_w,
    col sep=comma,
    discard if not={batch_size}{32},
]{data/1080Ti.csv};
\label{plot:1080ti}
\node[below, scale=0.8, 1080color, yshift=-2pt] at (axis cs:46.742, 0.14534) {260 W};
\node[above, scale=0.8, xshift=-5pt, yshift=2pt, 1080color] at (axis cs:31.518, 0.1399) {125 W};

\addplot[mark=square*, mark size=1pt, line width=0.5pt, color=P5000color] table [
    x=img_per_s,
    y=img_per_j,
    meta=power_limit_w,
    col sep=comma,
    discard if not={batch_size}{16},
]{data/P5000.csv};
\label{plot:P5000}
\node[below right, scale=0.8, P5000color] at (axis cs:32.144, 0.12490) {180 W};
\node[left, scale=0.8, P5000color, xshift=-2pt] at (axis cs:22.428, 0.12298) {90 W};

\addplot[mark=square*, mark size=1pt, line width=0.5pt, color=TitanXPcolor] table [
    x=img_per_s,
    y=img_per_j,
    meta=power_limit_w,
    col sep=comma,
    discard if not={batch_size}{32},
]{data/TitanXPascal.csv};
\label{plot:TitanXP}

\addplot[mark=+, mark size=2pt, line width=0.5pt, color=TitanXcolor] table [
    x=img_per_s,
    y=img_per_j,
    meta=power_limit_w,
    col sep=comma,
    discard if not={batch_size}{16},
]{data/TitanX.csv};
\label{plot:TitanX}
\node[right, scale=0.8, TitanXcolor] at (axis cs:26.692, 0.094418) {255 W};
\node[above, scale=0.8, TitanXcolor, yshift=2pt] at (axis cs:19.196, 0.078658) {150 W};

\end{axis}
\end{tikzpicture}%


==> tikz/hardware_replacement_timeline.tex <==
\begin{tikzpicture}

\def\mplier{1.1}
\def\timelineyshift{-15pt}
\def\topyshift{25pt}
\def\rownameshift{-75pt}
\def\rectheight{0.45}
\def\rectmiddle{0.225}

\coordinate (start) at (0,0);
\coordinate (timeline_start) at (0, \topyshift);


\draw[dashed] (timeline_start) -- ++(2.4 * \mplier,0);
\draw ($(timeline_start) + (2.4 * \mplier, 0)$) -- ++(7.2 * \mplier,0);

\foreach \x in {0, 2.4, 4.8, 7.2, 9.6}{
   \draw (\x * \mplier,\topyshift+3pt) -- (\x * \mplier,\topyshift-3pt);
}
\draw (timeline_start) node[above=3pt] {2019};
\draw (2.4 * \mplier,\topyshift) node[above=3pt, align=center] {2021};
\draw (4.8 * \mplier,\topyshift) node[above=3pt, align=center] {2023};
\draw (7.2 * \mplier,\topyshift) node[above=3pt, align=center] {2025};
\draw (9.6 * \mplier,\topyshift) node[above=3pt, align=center] {2027};

\node at ($(timeline_start) + (4.8 * \mplier, 0.75)$) {\textbf{GPU Upgrade Scenarios}};

\def\counter{0}
\draw ([xshift=\rownameshift, yshift=\counter*\timelineyshift]0, \rectmiddle) node[anchor=west, scale=0.9] {(1) \faHistory\hspace{2pt}Keep old GPU};
\fill[acces3, opacity=0.25] ([yshift=\counter*\timelineyshift]0 * \mplier, 0) rectangle ([yshift=\counter*\timelineyshift]9.6 * \mplier,\rectheight);
\fill[acces3, opacity=0.5] ([yshift=\counter*\timelineyshift]2.4 * \mplier, 0) rectangle ([yshift=\counter*\timelineyshift]9.6 * \mplier,\rectheight);
\draw ([yshift=\counter*\timelineyshift]0 * \mplier, \rectmiddle) node[anchor=west] {\faPlusSquare[regular] Buy 2080 Ti};


\def\counter{1}
\draw ([xshift=\rownameshift, yshift=\counter*\timelineyshift]0, \rectmiddle) node[anchor=west, scale=0.9] {(2) \faAngleDoubleUp\hspace{2pt}GPU once};
\fill[acces3, opacity=0.25] ([yshift=\counter*\timelineyshift]start) rectangle ([yshift=\counter*\timelineyshift]2.4 * \mplier,\rectheight);
\fill[acces2!50] ([yshift=\counter*\timelineyshift]2.4 * \mplier, 0) rectangle ([yshift=\counter*\timelineyshift]9.6 * \mplier,\rectheight);
\draw ([yshift=\counter*\timelineyshift]2.4 * \mplier,\rectmiddle) node[anchor=west] {\faAngleDoubleUp\hspace{2pt}Upgrade to A6000};
\draw ([yshift=\counter*\timelineyshift]0, \rectmiddle) node[anchor=west] {\faPlusSquare[regular] Buy 2080 Ti};

\def\counter{2}
\draw ([xshift=\rownameshift, yshift=\counter*\timelineyshift]0, \rectmiddle) node[anchor=west, scale=0.9] {(3) \faAngleDoubleUp\hspace{2pt}GPU twice};
\fill[acces3, opacity=0.25] ([yshift=\counter*\timelineyshift]start) rectangle ([yshift=\counter*\timelineyshift]2.4 * \mplier,\rectheight);
\fill[acces2!50] ([yshift=\counter*\timelineyshift]2.4 * \mplier, 0) rectangle ([yshift=\counter*\timelineyshift]6.0 * \mplier,\rectheight);
\fill[acces1!50] ([yshift=\counter*\timelineyshift]6.0 * \mplier, 0) rectangle ([yshift=\counter*\timelineyshift]9.6 * \mplier,\rectheight);
\draw ([yshift=\counter*\timelineyshift]2.4 * \mplier,\rectmiddle) node[anchor=west] {\faAngleDoubleUp\hspace{2pt}Upgrade to A6000};
\draw ([yshift=\counter*\timelineyshift]6.0 * \mplier,\rectmiddle) node[anchor=west] {\faAngleDoubleUp\hspace{2pt}Upgrade to 5000 Ada};
\draw ([yshift=\counter*\timelineyshift]0, \rectmiddle) node[anchor=west] {\faPlusSquare[regular] Buy 2080 Ti};

\input{data/hardware_replacement_timeline_data.tex}
\begin{axis}[
    name=mainplot,
    at={(2.65cm, -4.1cm)},
    anchor=south west,
    title={\textbf{Workload Evolution Scenarios}},
    title style={yshift=-3},
    width={0.63\textwidth},
    height=3.8cm,
    axis lines=left,
    ymin=0,
    ymax=50,
    xmin=0,
    xmax=2191,
    xtick={0,730,1461,2191},
    xticklabels={2021, 2023, 2025, 2027},
    ylabel={$\times10^6$ images/day},
    legend cell align=left,
]
\addplot[black, thick, domain=0:2191, samples=2] {0.9 * \startThr * 3600 * 24 / 1e6};\label{plot:constant}
\addplot[black!40, thick, domain=0:2191, samples=2] {0.3 * \startThr * 3600 * 24 / 1e6};\label{plot:constant2}
\addplot[black, densely dotted, thick, domain=0:2191, samples=200] {(0.9 * \startThr * 3600 * 24 / 1e6) * (2^(1/(3*365))^x)};\label{plot:doubling}
\addplot[black!40, densely dotted, thick, domain=0:2191, samples=200] {(0.3 * \startThr * 3600 * 24 / 1e6) * (2^(1/(3*365))^x)};\label{plot:doubling2}
\end{axis}


\begin{axis}[
    at={(mainplot.north west)},
    anchor=north west,
    width={0.63\textwidth},
    height=3.8cm,
    axis lines=left,
    ymin=0,
    ymax=50,
    date ZERO=2021-01-01,
    xmin=2021-01-01,
    xmax=2027-01-01,
    date coordinates in=x,
    xticklabels={},
    xtick={2021-01-01, 2023-01-01, 2025-01-01, 2027-01-01},
    xticklabel style={},
]
\addplot[mark=\empty, dashed, dash phase=1.75pt, thick, mark size=2pt, acces1, const plot] table [
    x=year,
    y expr={0.9 * \thisrow{throughput} * 3600 * 24 / 1e6},
]{\throughputupgradetwice};\label{plot:upgrade_twice}
\addplot[mark=\empty, dashed, thick, mark size=2pt, acces2, const plot] table [
    x=year,
    y expr={0.9 * \thisrow{throughput} * 3600 * 24 / 1e6},
]{\throughupgradeonce};\label{plot:upgrade_once}
\addplot[mark=\empty, dashed, thick, mark size=2pt, acces3, const plot] table [
    x=year,
    y expr={0.9 * \thisrow{throughput} * 3600 * 24 / 1e6},
]{\throughputextend};\label{plot:extend}
\end{axis}
\node [draw=gray, shape=rectangle, align=center, scale=0.9, anchor=north east](legend_table) at ([xshift=-50pt, yshift=11pt]mainplot.north west) {
    \begin{tabular}{r@{ }lr@{ }l}
        \multicolumn{4}{l}{\textbf{Constant}} \\
        \ref{plot:constant} & High & \ref{plot:constant2} & Low\\
        \multicolumn{4}{l}{\textbf{Exponential}} \\
        \ref{plot:doubling} & High & \ref{plot:doubling2} & Low \\
        \multicolumn{4}{l}{\textbf{Adjusted}} \\
        \ref{plot:extend} & \multicolumn{3}{l}{\faHistory\hspace{2pt}Keep old GPU}\\
        \ref{plot:upgrade_once} & \multicolumn{3}{l}{\faAngleDoubleUp\hspace{2pt}GPU once} \\
        \ref{plot:upgrade_twice} & \multicolumn{3}{l}{\faAngleDoubleUp\hspace{2pt}GPU twice} \\
    \end{tabular}
};

\end{tikzpicture}


==> tikz/pytorch_cuda_versions.tex <==
\input{tikz/common_styles/pytorch_cuda_versions_common}

\begin{tikzpicture}
    \begin{axis}[
        release year axis,
        ylabel={Efficiency (img/J)},
    ]
    \end{axis}
    \begin{axis}[
        release plot axis,
        title={\textbf{PyTorch Version Efficiency}},
        ymax=1.6,
    ]
        \pytorchOptiSmallBatch{img_per_j}\label{plot:pytorch_all_optis}
        \pytorchDefault{img_per_j}\label{plot:pytorch_default_optis}
        \pytorchOptiLargeBatch{img_per_j}
        \pytorchNoOpti{img_per_j}\label{plot:pytorch_no_optis}
        \legend{{All optim. on, BS 256}, Default optim. on, {All optim. on, BS 512}, No optimizations}
    \end{axis}
\end{tikzpicture}


==> tikz/pytorch_optimizations.tex <==
\input{tikz/common_styles/pytorch_optimizations_common}

\pgfplotsset{
    optimization panel/.append style={ymax=\optiYmaxEff, table/x=exp_name, table/y=img_per_j},
    pct labels/.append style={table/meta expr={\pctOf{img_per_j}{\noOptiEff}}},
}

\begin{tikzpicture}
    \begin{axis}[
        no opti panel,
        ylabel={Efficiency (img/J)},
    ]
        \addplot[fill=gray!80] table {\baselinedata};
    \end{axis}

    \draw[dashed, gray!80] (rel axis cs:0.5,\noOptiEff/\optiYmaxEff) -- (rel axis cs:14.5,\noOptiEff/\optiYmaxEff) node[right, black] {No optimizations};
    \draw[dashed, ForestGreen!60] (rel axis cs:0.5,\allOptiEff/\optiYmaxEff) -- (rel axis cs:14.5,\allOptiEff/\optiYmaxEff) node[right, black] {All optimizations};

    \begin{axis}[
        compile panel,
    ]
        \addplot[fill=blue!60, pct labels] table {\compiledata};
    \end{axis}

    \begin{axis}[
        precision panel,
    ]
        \addplot[fill=purple!40, pct labels]
            table[y=img_per_j_large_bs, meta expr={\pctOf{img_per_j_large_bs}{\noOptiEff}}] {\precisiondata};
        \addplot[fill=purple!60] table {\precisiondata};
    \end{axis}

    \begin{axis}[
        attention panel,
    ]
        \addplot[fill=orange!40, pct labels]
            table[y=img_per_j_large_bs, meta expr={\pctOf{img_per_j_large_bs}{\noOptiEff}}] {\attentiondata};
        \addplot[fill=orange!60] table {\attentiondata};
    \end{axis}

    \begin{axis}[
        all opti panel,
    ]
        \addplot[fill=ForestGreen!40, pct labels]
            table[y=img_per_j_large_bs, meta expr={\pctOf{img_per_j_large_bs}{\noOptiEff}}] {\optidata};
        \addplot[fill=ForestGreen!60] table {\optidata};
    \end{axis}

    \draw[gray] (rel axis cs:13.36,1.325/\optiYmaxEff) -- (rel axis cs:14.5,0.85/\optiYmaxEff) node[right, gray] {2 $\times$ batch size};
\end{tikzpicture}


==> tikz/supmat/1080_power_capping.tex <==
    \begin{tikzpicture}
    \begin{axis}[
        name=mainplot,
        title={\textbf{GTX 1080 Ti Power Capping}},
        width={\textwidth},
        height=4.8cm,
        xlabel={Throughput (img/s) $\rightarrow$},
        ylabel={Efficiency (img/J) $\rightarrow$},
        legend cell align=left,
        enlarge x limits = 0.2,
        enlarge y limits = 0.2,
        legend columns=1,
        legend style={
            /tikz/column 2/.style={
                column sep=0.2cm,
            },
            cells={align=left},
            at={(0.01,0.99)},
            anchor=north west,
            nodes={scale=0.9},
        },
        point meta=explicit,
        every node near coord/.style={anchor=south west, rotate=0},
    ]
    
    \addplot[mark=square*, mark size=1.5pt, line width=0.5pt, 1080color!50] table [
        x=img_per_s,
        y=img_per_j,
        meta=power_limit_w,
        col sep=comma,
        discard if not={batch_size}{8},
    ]{data/1080Ti.csv};
    \addplot[mark=square*, mark size=1.5pt, line width=0.5pt, 1080color!75] table [
        x=img_per_s,
        y=img_per_j,
        meta=power_limit_w,
        col sep=comma,
        discard if not={batch_size}{16},
    ]{data/1080Ti.csv};
    \addplot[mark=square*, mark size=1.5pt, line width=0.5pt, 1080color] table [
        x=img_per_s,
        y=img_per_j,
        meta=power_limit_w,
        col sep=comma,
        discard if not={batch_size}{32},
    ]{data/1080Ti.csv};
    \node[anchor=south east, text=1080color] at (axis cs:31.518,0.1399) {125};
    \node[anchor=south east, text=1080color] at (axis cs:37.779,0.1601) {140};
    \node[anchor=south, yshift=1pt, text=1080color] at (axis cs:41.983,0.1676) {160};
    \node[anchor=south west, text=1080color] at (axis cs:43.134,0.16574) {180};
    \node[anchor=south west, text=1080color] at (axis cs:44.49,0.1591) {200};
    \node[anchor=south west, text=1080color] at (axis cs:45.729,0.15247) {220};
    \node[anchor=south west, text=1080color] at (axis cs:46.095,0.14934) {240};
    \node[anchor=south west, text=1080color] at (axis cs:46.742,0.14534) {260};
    \addplot[mark=square*, mark size=1.5pt, line width=0.5pt, 1080color!75!black] table [
        x=img_per_s,
        y=img_per_j,
        meta=power_limit_w,
        col sep=comma,
        discard if not={batch_size}{64},
    ]{data/1080Ti.csv};
    \legend{BS 8, BS 16, BS 32, BS 64}
    \end{axis}
    \end{tikzpicture}%


==> tikz/supmat/2070_power_capping.tex <==
    \begin{tikzpicture}
    \begin{axis}[
        yshift=-5pt,
        name=mainplot,
        title={\textbf{\emph{All Optimizations On}}},
        title style={yshift=-5pt},
        width={0.49\textwidth},
        height=4.8cm,
        enlarge x limits=0.2,
        enlarge y limits=0.2,
        xlabel={Throughput (img/s) $\rightarrow$},
        ylabel={Efficiency (img/J) $\rightarrow$},
        legend cell align=left,
        legend columns=1,
        legend style={
            /tikz/column 2/.style={
                column sep=0.2cm,
            },
            at={(0.01,0.99)},
            anchor=north west,
            nodes={scale=0.9}
        },
        point meta=explicit,
        mark options={line width=1pt},
        every node near coord/.style={anchor=south west, rotate=0},
    ]
    \addplot[mark=x, line width=0.5pt, 2070color!40] table [
        x=img_per_s,
        y=img_per_j,
        meta=power_limit_w,
        col sep=comma,
        discard if two={batch_size}{8}{compile}{True},
    ]{data/2070_super.csv};
    \addplot[mark=x, line width=0.5pt, 2070color!60] table [
        x=img_per_s,
        y=img_per_j,
        meta=power_limit_w,
        col sep=comma,
        discard if two={batch_size}{16}{compile}{True},
    ]{data/2070_super.csv};
    \addplot[mark=x, line width=0.5pt, 2070color!80] table [
        x=img_per_s,
        y=img_per_j,
        meta=power_limit_w,
        col sep=comma,
        discard if two={batch_size}{32}{compile}{True},
    ]{data/2070_super.csv};
    \addplot[mark=x, line width=0.5pt, 2070color] table [
        x=img_per_s,
        y=img_per_j,
        meta=power_limit_w,
        col sep=comma,
        discard if two={batch_size}{64}{compile}{True},
    ]{data/2070_super.csv};
    \node[anchor=south, yshift=1pt, text=2070color] at (axis cs:177.59,0.81625) {125};
    \node[anchor=south west, text=2070color] at (axis cs:180.87,0.80045) {135};
    \node[anchor=south west, text=2070color] at (axis cs:189.51,0.77055) {155};
    \node[anchor=south west, text=2070color] at (axis cs:195.39,0.74423) {175};
    \node[anchor=south west, text=2070color] at (axis cs:198.32,0.70109) {195};
    \node[anchor=south west, text=2070color] at (axis cs:199.84,0.65725) {215};
    \legend{BS 8, BS 16, BS 32, BS 64}
    \end{axis}

    \begin{axis}[
        at={(mainplot.north east)}, anchor=north west, xshift=50pt,
        title={\textbf{\emph{No Optimizations}}},
        title style={yshift=-5pt},
        name=secondplot,
        width={0.49\textwidth},
        height=4.8cm,
        enlarge x limits=0.2,
        ymin = 0.15,
        ymax=0.24,
        xlabel={Throughput (img/s) $\rightarrow$},
        ylabel={Efficiency (img/J) $\rightarrow$},
        legend cell align=left,
        legend columns=1,
        mark options={line width=1pt},
        legend style={
            /tikz/column 2/.style={
                column sep=0.2cm,
            },
            cells={align=left},
            at={(0.99,0.02)},
            anchor=south east,
            nodes={scale=0.9}
        },
        point meta=explicit,
        every node near coord/.style={anchor=south west, rotate=0},
    ]

    \addplot[mark=x, line width=0.5pt, 2070color!40] table [
        x=img_per_s,
        y=img_per_j,
        meta=power_limit_w,
        col sep=comma,
        discard if two={batch_size}{8}{compile}{False},
    ]{data/2070_super.csv};
    \addplot[mark=x, line width=0.5pt, 2070color!60] table [
        x=img_per_s,
        y=img_per_j,
        meta=power_limit_w,
        col sep=comma,
        discard if two={batch_size}{16}{compile}{False},
    ]{data/2070_super.csv};
    \addplot[mark=x, line width=0.5pt, 2070color!80] table [
        x=img_per_s,
        y=img_per_j,
        meta=power_limit_w,
        col sep=comma,
        discard if two={batch_size}{32}{compile}{False},
    ]{data/2070_super.csv};

    \node[anchor=south, yshift=1pt, text=2070color!80] at (axis cs:47.909,0.22454) {125};
    \node[anchor=south west, text=2070color!80] at (axis cs:49.123,0.2217) {135};
    \node[anchor=south west, text=2070color!80] at (axis cs:52.426,0.22139) {155};
    \node[anchor=south west, text=2070color!80] at (axis cs:54.397,0.21531) {175};
    \node[anchor=south west, text=2070color!80] at (axis cs:56.024,0.20598) {195};
    \node[anchor=south west, text=2070color!80] at (axis cs:57.005,0.19601) {215};
    \legend{BS 8, BS 16, BS 32}
    \end{axis}
    \node at ($(mainplot.north)!0.5!(secondplot.north) + (0, 0.7cm)$) {\textbf{RTX 2070 SUPER Power Capping}};
    \end{tikzpicture}%


==> tikz/supmat/2080_power_capping.tex <==
    \begin{tikzpicture}
        \begin{axis}[
        name=mainplot,
        title={\textbf{\emph{All Optimizations On}}},
        width={0.49\textwidth},
        title style={yshift=-5pt},
        height=4.7cm,
        xlabel={Throughput (img/s) $\rightarrow$},
        ylabel={Efficiency (img/J) $\rightarrow$},
        legend cell align=left,
        legend columns=1,
        ymin=0.35,
        enlarge x limits=0.2,
        enlarge y limits=0.2,
        mark options={line width=1pt},
        legend style={
            /tikz/column 2/.style={
                column sep=0.2cm,
            },
            cells={align=left},
            at={(0.99,0.02)},
            anchor=south east,
            nodes={scale=0.9}
        },
        point meta=explicit,
        every node near coord/.style={anchor=south, rotate=0},
    ]
    \addplot[mark=x, line width=0.5pt, 2080color!34] table [
        x=img_per_s,
        y=img_per_j,
        meta=power_limit_w,
        col sep=comma,
        discard if two={batch_size}{8}{compile}{True},
    ]{data/2080Ti.csv};
    \addplot[mark=x, line width=0.5pt, 2080color!56] table [
        x=img_per_s,
        y=img_per_j,
        meta=power_limit_w,
        col sep=comma,
        discard if two={batch_size}{16}{compile}{True},
    ]{data/2080Ti.csv};
    \addplot[mark=x, line width=0.5pt, 2080color!78] table [
        x=img_per_s,
        y=img_per_j,
        meta=power_limit_w,
        col sep=comma,
        discard if two={batch_size}{32}{compile}{True},
    ]{data/2080Ti.csv};
    \addplot[mark=x, line width=0.5pt, 2080color] table [
        x=img_per_s,
        y=img_per_j,
        meta=power_limit_w,
        col sep=comma,
        discard if two={batch_size}{64}{compile}{True},
    ]{data/2080Ti.csv};
    \node[anchor=south east, text=2080color] at (axis cs:153.24,0.71001) {100};
    \node[anchor=south, text=2080color] at (axis cs:205.25,0.89902) {120};
    \node[anchor=south, text=2080color] at (axis cs:230.71,0.94955) {140};
    \node[anchor=south west, xshift=-3pt, text=2080color] at (axis cs:244.35,0.92712) {160};
    \node[anchor=south west, text=2080color] at (axis cs:254.56,0.89011) {180};
    \node[anchor=west, yshift=3pt, text=2080color] at (axis cs:261.37,0.85714) {200};
    \node[anchor=west, text=2080color] at (axis cs:264.28,0.81254) {220};
    \node[anchor=north west, xshift=-3pt, text=2080color] at (axis cs:262.98,0.80018) {240};
    \node[anchor=north east, xshift=3pt, text=2080color] at (axis cs:261.35,0.79806) {260};
    \legend{BS 8, BS 16, BS 32, BS 64}
    \end{axis}

    \begin{axis}[
        at={(mainplot.north east)}, anchor=north west, xshift=50pt,
        title={\textbf{\emph{No Optimizations}}},
        name=secondplot,
        width={0.49\textwidth},
        height=4.7cm,
        title style={yshift=-5pt},
        mark options={line width=1pt},
        xlabel={Throughput (img/s) $\rightarrow$},
        ylabel={Efficiency (img/J) $\rightarrow$},
        legend cell align=left,
        legend columns=1,
        ymin=0.11,
        enlarge x limits=0.2,
        enlarge y limits=0.2,
        point meta=explicit,
        legend style={
            /tikz/column 2/.style={
                column sep=0.2cm,
            },
            cells={align=left},
            at={(0.99,0.02)},
            anchor=south east,
            nodes={scale=0.9}
        },
    ]
    \addplot[mark=x, line width=0.5pt, 2080color!34] table [
        x=img_per_s,
        y=img_per_j,
        meta=power_limit_w,
        col sep=comma,
        discard if two={batch_size}{8}{compile}{False},
    ]{data/2080Ti.csv};
        \addplot[mark=x, line width=0.5pt, 2080color!56] table [
            x=img_per_s,
            y=img_per_j,
            meta=power_limit_w,
            col sep=comma,
            discard if two={batch_size}{16}{compile}{False},
        ]{data/2080Ti.csv};
    \addplot[mark=x, line width=0.5pt, 2080color!78] table [
        x=img_per_s,
        y=img_per_j,
        meta=power_limit_w,
        col sep=comma,
        discard if two={batch_size}{32}{compile}{False},
    ]{data/2080Ti.csv};
    \addplot[mark=x, line width=0.5pt, 2080color] table [
        x=img_per_s,
        y=img_per_j,
        meta=power_limit_w,
        col sep=comma,
        discard if two={batch_size}{64}{compile}{False},
    ]{data/2080Ti.csv};
    \node[anchor=south east, text=2080color] at (axis cs:36.604,0.17663) {100};
    \node[anchor=south east, text=2080color] at (axis cs:50.644,0.22969) {120};
    \node[anchor=south east, text=2080color] at (axis cs:61.624,0.26141) {140};
    \node[anchor=south, text=2080color] at (axis cs:67.953,0.27233) {160};
    \node[anchor=south west, xshift=-3pt, text=2080color] at (axis cs:71.982,0.26297) {180};
    \node[anchor=west, yshift=3pt, text=2080color] at (axis cs:74.793,0.25629) {200};
    \node[anchor=west, text=2080color] at (axis cs:76.131,0.24637) {220};
    \node[anchor=west, yshift=-3pt, text=2080color] at (axis cs:76.143,0.23094) {240};
    \node[anchor=north, yshift=-2pt, text=2080color] at (axis cs:74.887,0.23116) {260};
    \legend{BS 8, BS 16, BS 32, BS 64}
    \end{axis}
    \node at ($(mainplot.north)!0.5!(secondplot.north) + (0, 0.7cm)$) {\textbf{RTX 2080 Ti Power Capping}};
    \end{tikzpicture}%


==> tikz/supmat/A5000_power_capping.tex <==
    \begin{tikzpicture}
    \begin{axis}[
        name=mainplot,
        title={\textbf{\emph{All Optimizations On}}},
        title style={yshift=-5pt},
        width={0.49\textwidth},
        height=4.7cm,
        xlabel={Throughput (img/s) $\rightarrow$},
        ylabel={Efficiency (img/J) $\rightarrow$},
        legend columns=1,
        enlarge x limits = 0.2,
        enlarge y limits = 0.2,
        legend cell align=left,
        legend style={
            /tikz/column 2/.style={
                column sep=0.2cm,
            },
            cells={align=left},
            at={(0.99,0.02)},
            anchor=south east,
            nodes={scale=0.9}
        },
        point meta=explicit,
        every node near coord/.style={anchor=south east, rotate=0},
    ]
    \addplot[mark=*, line width=0.5pt, A5000color!40] table [
        x=img_per_s,
        y=img_per_j,
        meta=power_limit_w,
        col sep=comma,
        discard if two={batch_size}{32}{compile}{True},
    ]{data/A5000.csv};
    \addplot[mark=*, line width=0.5pt, A5000color!60] table [
        x=img_per_s,
        y=img_per_j,
        meta=power_limit_w,
        col sep=comma,
        discard if two={batch_size}{64}{compile}{True},
    ]{data/A5000.csv};
    \addplot[mark=*, line width=0.5pt, A5000color!80] table [
        x=img_per_s,
        y=img_per_j,
        meta=power_limit_w,
        col sep=comma,
        discard if two={batch_size}{128}{compile}{True},
    ]{data/A5000.csv};
    \addplot[mark=*, line width=0.5pt, A5000color] table [
        x=img_per_s,
        y=img_per_j,
        meta=power_limit_w,
        col sep=comma,
        discard if two={batch_size}{256}{compile}{True},
    ]{data/A5000.csv};
    \node[anchor=north west, text=A5000color] at (axis cs:220.23,0.96531) {100};
    \node[anchor=north west, text=A5000color] at (axis cs:250,1.0406) {110};
    \node[anchor=north west, text=A5000color] at (axis cs:326,1.2335) {130};
    \node[anchor=north west, text=A5000color] at (axis cs:412.58,1.422) {150};
    \node[anchor=north west, text=A5000color] at (axis cs:485.86,1.5492) {170};
    \node[anchor=south, yshift=3pt, text=A5000color] at (axis cs:555.63,1.6474) {190};
    \node[anchor=south west, text=A5000color] at (axis cs:598.81,1.6897) {210};
    \node[anchor=west, xshift=2pt, text=A5000color] at (axis cs:599.58,1.6654) {230};
    \node[anchor=north west, text=A5000color] at (axis cs:601.14,1.6293) {250};
    \legend{BS 32, BS 64, BS 128, BS 256}
    \end{axis}

    \begin{axis}[
        name=secondplot,
        at={(mainplot.north east)},
        anchor=north west,
        xshift=50pt,
        enlarge x limits = 0.2,
        enlarge y limits = 0.2,
        title={\textbf{\emph{No Optimizations}}},
        title style={yshift=-5pt},
        width={0.49\textwidth},
        height=4.7cm,
        xlabel={Throughput (img/s) $\rightarrow$},
        ylabel={Efficiency (img/J) $\rightarrow$},
        legend cell align=left,
        legend columns=1,
        legend style={
            /tikz/column 2/.style={
                column sep=0.2cm,
            },
            cells={align=left},
            at={(0.99,0.02)},
            anchor=south east,
            nodes={scale=0.9}
        },
        point meta=explicit,
        every node near coord/.style={anchor=south east, rotate=0},
    ]

    \addplot[mark=*, line width=0.5pt, A5000color!40] table [
        x=img_per_s,
        y=img_per_j,
        meta=power_limit_w,
        col sep=comma,
        discard if two={batch_size}{32}{compile}{False},
    ]{data/A5000.csv};
    \addplot[mark=*, line width=0.5pt, A5000color!60] table [
        x=img_per_s,
        y=img_per_j,
        meta=power_limit_w,
        col sep=comma,
        discard if two={batch_size}{64}{compile}{False},
    ]{data/A5000.csv};
    \addplot[mark=*, line width=0.5pt, A5000color!80] table [
        x=img_per_s,
        y=img_per_j,
        meta=power_limit_w,
        col sep=comma,
        discard if two={batch_size}{128}{compile}{False},
    ]{data/A5000.csv};
    \node[anchor=south east, text=A5000color!80] at (axis cs:49.897,0.23448) {100};
    \node[anchor=south east, text=A5000color!80] at (axis cs:59.161,0.27184) {110};
    \node[anchor=south east, text=A5000color!80] at (axis cs:78.301,0.33029) {130};
    \node[anchor=south east, text=A5000color!80] at (axis cs:98.849,0.39384) {150};
    \node[anchor=south east, text=A5000color!80] at (axis cs:113.46,0.41801) {170};
    \node[anchor=south east, text=A5000color!80] at (axis cs:129.87,0.44093) {190};
    \node[anchor=south east, text=A5000color!80] at (axis cs:148.9,0.47268) {210};
    \node[anchor=south, yshift=2pt, text=A5000color!80] at (axis cs:160.07,0.4838) {230};
    \node[anchor=west, text=A5000color!80] at (axis cs:163.25,0.47459) {250};

    \legend{BS 32, BS 64, BS 128}
    \end{axis}
    \node at ($(mainplot.north)!0.5!(secondplot.north) + (0, 0.7cm)$) {\textbf{RTX 5000 Ada Power Capping}};
    \end{tikzpicture}%


==> tikz/supmat/A6000_power_capping.tex <==
    \begin{tikzpicture}
    \begin{axis}[
        name=mainplot,
        title={\textbf{\emph{All Optimizations On}}},
        title style={yshift=-5pt},
        width={0.49\textwidth},
        height=4.7cm,
        enlarge x limits = 0.2,
        enlarge y limits = 0.2,
        xlabel={Throughput (img/s) $\rightarrow$},
        ylabel={Efficiency (img/J) $\rightarrow$},
        legend cell align=left,
        legend columns=1,
        legend style={
            /tikz/column 2/.style={
                column sep=0.2cm,
            },
            cells={align=left},
            at={(0.99,0.01)},
            anchor=south east,
            nodes={scale=0.9}
        },
        point meta=explicit,
        every node near coord/.style={anchor=south east, rotate=0},
    ]
    \addplot[mark=triangle*, line width=0.5pt, A6000color!20] table [
        x=img_per_s,
        y=img_per_j,
        meta=power_limit_w,
        col sep=comma,
        discard if two={batch_size}{32}{compile}{True},
    ]{data/A6000.csv};
    \addplot[mark=triangle*, line width=0.5pt, A6000color!40] table [
        x=img_per_s,
        y=img_per_j,
        meta=power_limit_w,
        col sep=comma,
        discard if two={batch_size}{64}{compile}{True},
    ]{data/A6000.csv};
    \addplot[mark=triangle*, line width=0.5pt, A6000color!60] table [
        x=img_per_s,
        y=img_per_j,
        meta=power_limit_w,
        col sep=comma,
        discard if two={batch_size}{128}{compile}{True},
    ]{data/A6000.csv};
    \addplot[mark=triangle*, line width=0.5pt, A6000color!80] table [
        x=img_per_s,
        y=img_per_j,
        meta=power_limit_w,
        col sep=comma,
        discard if two={batch_size}{256}{compile}{True},
    ]{data/A6000.csv};
    \addplot[mark=triangle*, line width=0.5pt, A6000color] table [
        x=img_per_s,
        y=img_per_j,
        meta=power_limit_w,
        col sep=comma,
        discard if two={batch_size}{512}{compile}{True},
    ]{data/A6000.csv};
    \node[anchor=east, xshift=-3pt, text=A6000color] at (axis cs:123.98,0.54415) {100};
    \node[anchor=south east, text=A6000color] at (axis cs:143.56,0.61672) {120};
    \node[anchor=south east, text=A6000color] at (axis cs:205.65,0.80137) {140};
    \node[anchor=south east, text=A6000color] at (axis cs:274.07,0.97596) {160};
    \node[anchor=south east, text=A6000color] at (axis cs:340.42,1.1145) {180};
    \node[anchor=south east, text=A6000color] at (axis cs:405.39,1.227) {200};
    \node[anchor=south east, text=A6000color] at (axis cs:469.85,1.329) {220};
    \node[anchor=south east, text=A6000color] at (axis cs:528.27,1.3991) {240};
    \node[anchor=south, text=A6000color] at (axis cs:567.83,1.416) {260};
    \node[anchor=south west, text=A6000color] at (axis cs:582.96,1.38) {280};
    \node[anchor=west, text=A6000color] at (axis cs:595.29,1.3443) {300};
    \legend{BS 32, BS 64, BS 128, BS 256, BS 512}
    \end{axis}

    \begin{axis}[
        at={(mainplot.north east)}, anchor=north west, xshift=50pt,
        title={\textbf{\emph{No Optimizations}}},
        title style={yshift=-5pt},
        width={0.49\textwidth},
        height=4.7cm,
        enlarge x limits = 0.2,
        enlarge y limits = 0.2,
        name=secondplot,
        xlabel={Throughput (img/s) $\rightarrow$},
        ylabel={Efficiency (img/J) $\rightarrow$},
        legend cell align=left,
        legend columns=1,
        legend style={
            /tikz/column 2/.style={
                column sep=0.2cm,
            },
            cells={align=left},
            at={(0.99,0.02)},
            anchor=south east,
            nodes={scale=0.9}
        },
        point meta=explicit,
        every node near coord/.style={anchor=south east, rotate=0},
    ]
    \addplot[mark=triangle*, line width=0.5pt, A6000color!20] table [
        x=img_per_s,
        y=img_per_j,
        meta=power_limit_w,
        col sep=comma,
        discard if two={batch_size}{32}{compile}{False},
    ]{data/A6000.csv};
    \addplot[mark=triangle*, line width=0.5pt, A6000color!40] table [
        x=img_per_s,
        y=img_per_j,
        meta=power_limit_w,
        col sep=comma,
        discard if two={batch_size}{64}{compile}{False},
    ]{data/A6000.csv};
    \addplot[mark=triangle*, line width=0.5pt, A6000color!60] table [
        x=img_per_s,
        y=img_per_j,
        meta=power_limit_w,
        col sep=comma,
        discard if two={batch_size}{128}{compile}{False},
    ]{data/A6000.csv};
    \addplot[mark=triangle*, line width=0.5pt, A6000color!80] table [
        x=img_per_s,
        y=img_per_j,
        meta=power_limit_w,
        col sep=comma,
        discard if two={batch_size}{256}{compile}{False},
    ]{data/A6000.csv};
    \node[anchor=south east, text=A6000color!80] at (axis cs:26.13,0.12277) {100};
    \node[anchor=south east, text=A6000color!80] at (axis cs:37.077,0.16798) {120};
    \node[anchor=south east, text=A6000color!80] at (axis cs:51.745,0.21619) {140};
    \node[anchor=south east, text=A6000color!80] at (axis cs:67.22,0.25811) {160};
    \node[anchor=south east, text=A6000color!80] at (axis cs:82.97,0.29605) {180};
    \node[anchor=south east, text=A6000color!80] at (axis cs:97.028,0.32023) {200};
    \node[anchor=south east, xshift=-2pt, yshift=-1pt, text=A6000color!80] at (axis cs:110.35,0.34064) {220};
    \node[anchor=south east, text=A6000color!80] at (axis cs:121.37,0.3487) {240};
    \node[anchor=south, text=A6000color!80] at (axis cs:129.25,0.35055) {260};
    \node[anchor=south west, text=A6000color!80] at (axis cs:134.42,0.3442) {280};
    \node[anchor=west, text=A6000color!80] at (axis cs:137.44,0.33448) {300};

    \legend{BS 32, BS 64, BS 128, BS 256}
    \end{axis}
    \node at ($(mainplot.north)!0.5!(secondplot.north) + (0, 0.7cm)$) {\textbf{RTX A6000 Power Capping}};
    \end{tikzpicture}%


==> tikz/supmat/P5000_power_capping.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={\textbf{Quadro P5000 Power Capping}},
    width={\textwidth},
    height=4.8cm,
    xlabel={Throughput (img/s) $\rightarrow$},
    ylabel={Efficiency (img/J) $\rightarrow$},
    legend cell align=left,
    enlarge x limits = 0.2,
    enlarge y limits = 0.2,
    legend style={
        at={(0.01,0.99)},
        anchor=north west,
    },
    point meta=explicit,
    every node near coord/.style={anchor=south west, rotate=0},
]
\addplot[mark=square*, mark size=1.5pt, line width=0.5pt, P5000color!70] table [
    x=img_per_s,
    y=img_per_j,
    meta=power_limit_w,
    col sep=comma,
    discard if not={batch_size}{8},
]{data/P5000.csv};
\addplot[mark=square*, mark size=1.5pt, line width=0.5pt, P5000color] table [
    x=img_per_s,
    y=img_per_j,
    meta=power_limit_w,
    col sep=comma,
    discard if not={batch_size}{16},
]{data/P5000.csv};
\node[anchor=south east, text=P5000color] at (axis cs:22.428,0.12298) {90};
\node[anchor=east, xshift=-1pt, yshift=1pt, text=P5000color] at (axis cs:26.484,0.13667) {100};
\node[anchor=south west, text=P5000color] at (axis cs:29.791,0.13969) {120};
\node[anchor=south west, text=P5000color] at (axis cs:30.904,0.13403) {140};
\node[anchor=south west, text=P5000color] at (axis cs:31.748,0.12946) {160};
\node[anchor=south west, text=P5000color] at (axis cs:32.144,0.1249) {180};
\addplot[mark=square*, mark size=1.5pt, line width=0.5pt, P5000color!70!black] table [
    x=img_per_s,
    y=img_per_j,
    meta=power_limit_w,
    col sep=comma,
    discard if not={batch_size}{32},
]{data/P5000.csv};
\addplot[mark=square*, mark size=1.5pt, line width=0.5pt, P5000color!40!black] table [
    x=img_per_s,
    y=img_per_j,
    meta=power_limit_w,
    col sep=comma,
    discard if not={batch_size}{64},
]{data/P5000.csv};
\legend{BS 8, BS 16, BS 32, BS 64}
\end{axis}
\end{tikzpicture}%


==> tikz/supmat/TitanXPascal_power_capping.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={\textbf{Titan X (Pascal) Power Capping}},
    width={\textwidth},
    height=4.8cm,
    xlabel={Throughput (img/s) $\rightarrow$},
    ylabel={Efficiency (img/J) $\rightarrow$},
    enlarge x limits = 0.2,
    enlarge y limits = 0.2,
    legend cell align=left,
    legend style={
    cells={align=left},
    at={(0.01,0.99)},
    anchor=north west,
    },
    point meta=explicit,
    every node near coord/.style={anchor=south west, rotate=0},
]
\addplot[mark=square*, mark size=1.5pt, line width=0.5pt, TitanXPcolor!25] table [
    x=img_per_s,
    y=img_per_j,
    meta=power_limit_w,
    col sep=comma,
    discard if not={batch_size}{8},
]{data/TitanXPascal.csv};
\addplot[mark=square*, mark size=1.5pt, line width=0.5pt, TitanXPcolor!50] table [
    x=img_per_s,
    y=img_per_j,
    meta=power_limit_w,
    col sep=comma,
    discard if not={batch_size}{16},
]{data/TitanXPascal.csv};
\addplot[mark=square*, mark size=1.5pt, line width=0.5pt, TitanXPcolor!75] table [
    x=img_per_s,
    y=img_per_j,
    meta=power_limit_w,
    col sep=comma,
    discard if not={batch_size}{32},
]{data/TitanXPascal.csv};
\addplot[mark=square*, mark size=1.5pt, line width=0.5pt, TitanXPcolor] table [
    x=img_per_s,
    y=img_per_j,
    meta=power_limit_w,
    col sep=comma,
    discard if not={batch_size}{64},
]{data/TitanXPascal.csv};
\node[anchor=south east, TitanXPcolor!75] at (axis cs:29.958,0.13465) {125};
\node[anchor=south east, TitanXPcolor!75] at (axis cs:36.792,0.15987) {140};
\node[anchor=south east, TitanXPcolor!75] at (axis cs:41.424,0.16577) {160};
\node[anchor=south, TitanXPcolor!75, yshift=2pt] at (axis cs:42.775,0.16859) {180};
\node[anchor=north east, TitanXPcolor!75] at (axis cs:43.812,0.15868) {200};
\node[anchor=south west, TitanXPcolor!75] at (axis cs:43.839,0.16158) {220};
\node[anchor=south west, yshift=-2pt, TitanXPcolor!75] at (axis cs:44.181,0.15857) {240};
\node[anchor=south west, TitanXPcolor!75] at (axis cs:45.042,0.15023) {260};
\legend{BS 8, BS 16, BS 32, BS 64}
\end{axis}
\end{tikzpicture}%


==> tikz/supmat/TitanX_power_capping.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={\textbf{Titan X Power Capping}},
    width={\textwidth},
    height=4.8cm,
    xlabel={Throughput (img/s) $\rightarrow$},
    ylabel={Efficiency (img/J) $\rightarrow$},
    legend cell align=left,
    legend style={
        at={(0.99,0.01)},
        anchor=south east,
    },
    point meta=explicit,
    every node near coord/.style={anchor=south east, rotate=0},
]
\addplot[mark=pentagon*, mark size=2pt, line width=0.5pt, TitanXcolor!25] table [
    x=img_per_s,
    y=img_per_j,
    meta=power_limit_w,
    col sep=comma,
    discard if not={batch_size}{8},
]{data/TitanX.csv};
\addplot[mark=pentagon*, mark size=2pt, line width=0.5pt, TitanXcolor!50] table [
    x=img_per_s,
    y=img_per_j,
    meta=power_limit_w,
    col sep=comma,
    discard if not={batch_size}{16},
]{data/TitanX.csv};
\addplot[mark=pentagon*, mark size=2pt, line width=0.5pt, TitanXcolor!75] table [
    x=img_per_s,
    y=img_per_j,
    meta=power_limit_w,
    col sep=comma,
    discard if not={batch_size}{32},
]{data/TitanX.csv};
\addplot[mark=pentagon*, mark size=2pt, line width=0.5pt, TitanXcolor!75!black] table [
    x=img_per_s,
    y=img_per_j,
    meta=power_limit_w,
    col sep=comma,
    discard if not={batch_size}{64},
]{data/TitanX.csv};
\node[anchor=south east, TitanXcolor!60] at (axis cs:19.196,0.078658) {150};
\node[anchor=north west, TitanXcolor!60] at (axis cs:20.288,0.079584) {155};
\node[anchor=north west, xshift=-2pt, TitanXcolor!60] at (axis cs:23.424,0.08698) {175};
\node[anchor=north west, TitanXcolor!60] at (axis cs:26.111,0.088562) {195};
\node[anchor=east, xshift=-2pt, TitanXcolor!60] at (axis cs:26.626,0.094483) {215--255};
\legend{BS 8, BS 16, BS 32, BS 64}
\end{axis}
\end{tikzpicture}%


==> tikz/supmat/all_hardware_throughput.tex <==
\input{tikz/common_styles/all_hardware_common}

\pgfplotsset{
    hardware panel/.append style={table/x=exp_name, table/y=img_per_s},
    pct labels/.append style={table/meta expr={\pctOf{img_per_s}{\baselineThr}}},
}

\begin{tikzpicture}
    \begin{axis}[
        gpu panel,
        ymax=\thrYmaxSmall,
        ylabel={Throughput (img/s)},
    ]
        \addplot[fill=ForestGreen!60, pct labels] table {\gpudata};
        \addplot[reference bar] coordinates {(a6000_512,\baselineThr)};
        \coordinate (baseline_start) at (rel axis cs: 0., \baselineThr/\thrYmaxSmall);
    \end{axis}

    \begin{axis}[
        two gpu panel,
        ymax=\thrYmaxLarge,
        ylabel={Throughput (img/s)},
    ]
        \addplot[fill=red!30, pct labels]
            table[y=img_per_s_large_bs, meta expr={\pctOf{img_per_s_large_bs}{\baselineThr}}] {\twogpudata};
        \addplot[fill=red!60] table {\twogpudata};
        \coordinate (baseline_start2) at (rel axis cs: 0., \baselineThr/\thrYmaxLarge);
    \end{axis}

    \begin{axis}[
        ram panel,
        ymax=\thrYmaxLarge,
    ]
        \addplot[fill=orange!60, pct labels] table {\ramdata};
        \addplot[reference bar] coordinates {(64gb,\baselineThr)};
    \end{axis}

    \begin{axis}[
        disk panel,
        ymax=\thrYmaxLarge,
    ]
        \addplot[fill=violet!60, pct labels] table {\diskdata};
        \addplot[reference bar] coordinates {(nvme_ssd,\baselineThr)};
    \end{axis}

    \begin{axis}[
        cpu panel,
        ymax=\thrYmaxLarge,
    ]
        \addplot[fill=magenta!60, pct labels] table {\cpudata};
        \addplot[reference bar] coordinates {(moravia,\baselineThr)};
    \end{axis}

    \begin{axis}[
        pcie panel,
        ymax=\thrYmaxSmall,
    ]
        \addplot[fill=blue!60, pct labels] table {\pciedata};
        \addplot[reference bar] coordinates {(x16gen3,\baselineThr)};
    \end{axis}

    \draw[dashed, gray!80] (baseline_start) -- ++(12, 0) node[right, black] {Baseline};
    \draw[dashed, gray!80] (baseline_start2) -- ++(12, 0) node[right, black] {Baseline};
\end{tikzpicture}


==> tikz/supmat/carbon_all_scenarios_max_power.tex <==
\input{tikz/common_styles/carbon_all_scenarios_common}
\input{data/carbon_all_scenarios_max_power_data}

\begin{tikzpicture}
    \begin{axis}[gwp sweden panel, ymax=16]
        \addplot[fill=acces3!75] table[
            y expr={\thisrow{sweden}},
            x=scenario,
        ] {\keepoldcarbon};
        \addplot[fill=acces2!75] table[
            y expr={\thisrow{sweden}},
            x=scenario,
        ] {\upgradeoncecarbon};
        \addplot[fill=acces1!75] table[
            y expr={\thisrow{sweden}},
            x=scenario,
        ] {\upgradetwicecarbon};
        \addplot[infeasible scenario cross] coordinates {(exponential,0)};
    \end{axis}

    \begin{axis}[gwp germany panel, ymax=16]
        \addplot[fill=acces3!75] table[
            y expr={\thisrow{germany}},
            x=scenario,
        ] {\keepoldcarbon};
        \addplot[fill=acces2!75] table[
            y expr={\thisrow{germany}},
            x=scenario,
        ] {\upgradeoncecarbon};
        \addplot[fill=acces1!75] table[
            y expr={\thisrow{germany}},
            x=scenario,
        ] {\upgradetwicecarbon};
        \addplot[infeasible scenario cross] coordinates {(exponential,0)};
    \end{axis}

    \begin{axis}[gwp poland panel, ymax=16]
        \addplot[fill=acces3!75] table[
            y expr={\thisrow{poland}},
            x=scenario,
        ] {\keepoldcarbon};
        \addplot[fill=acces2!75] table[
            y expr={\thisrow{poland}},
            x=scenario,
        ] {\upgradeoncecarbon};
        \addplot[fill=acces1!75] table[
            y expr={\thisrow{poland}},
            x=scenario,
        ] {\upgradetwicecarbon};
        \addplot[infeasible scenario cross] coordinates {(exponential,0)};
        \carbonLegend
    \end{axis}
    \gwpHeading

    \begin{axis}[water sweden panel, ymax=4.5]
        \addplot[fill=acces3!75] table[
            y expr={\thisrow{sweden}},
            x=scenario,
        ] {\keepoldwater};
        \addplot[fill=acces2!75] table[
            y expr={\thisrow{sweden}},
            x=scenario,
        ] {\upgradeoncewater};
        \addplot[fill=acces1!75] table[
            y expr={\thisrow{sweden}},
            x=scenario,
        ] {\upgradetwicewater};
        \addplot[infeasible scenario cross] coordinates {(exponential,0)};
    \end{axis}

    \begin{axis}[water poland panel, ymax=4.5]
        \addplot[fill=acces3!75] table[
            y expr={\thisrow{poland}},
            x=scenario,
        ] {\keepoldwater};
        \addplot[fill=acces2!75] table[
            y expr={\thisrow{poland}},
            x=scenario,
        ] {\upgradeoncewater};
        \addplot[fill=acces1!75] table[
            y expr={\thisrow{poland}},
            x=scenario,
        ] {\upgradetwicewater};
        \addplot[infeasible scenario cross] coordinates {(exponential,0)};
    \end{axis}
    \waterHeading
    \trimCarbonPlotBoundingBox
\end{tikzpicture}


==> tikz/supmat/gpu_batch_size.tex <==
\begin{tikzpicture}

\input{data/gpu_batch_size}

\begin{axis}[
    name=mainplot,
    width={0.57\textwidth},
    height=5cm,
    legend cell align=left,
    ymin=0.5,
    ymax=1.8,
    xmin=150,
    xmax=650,
    legend style={
        /tikz/column 2/.style={
            column sep=0.2cm,
        },
        at={(0.03,0.95)},
        anchor=north west,
        nodes={scale=0.9}
    },
    axis lines=left,
    xlabel={Throughput (img/s) $\rightarrow$},
    ylabel={Efficiency (img/J) $\rightarrow$},
]
\addplot[mark=*, mark size=2pt, line width=0.5pt, A5000color] table [
    x=img_per_s,
    y=img_per_j,
    meta=exp_name,
]{\afive};
\addplot[mark=triangle*, mark size=2pt, line width=0.5pt, A6000color] table [
    x=img_per_s,
    y=img_per_j,
    meta=exp_name,
]{\asix};
\addplot[mark=x, mark size=2pt, line width=0.5pt, 2070color] table [
    x=img_per_s,
    y=img_per_j,
    meta=exp_name,
]{\seventy};
\addplot[mark=x, mark size=2pt, line width=0.5pt, 2080color] table [
    x=img_per_s,
    y=img_per_j,
    meta=exp_name,
]{\twentyeighty};
\node[anchor=north, yshift=-2pt, A5000color] at (axis cs:455.96,1.6342) {32};
\node[anchor=north, yshift=-2pt, A5000color] at (axis cs:542.83,1.6728) {64};
\node[anchor=north, yshift=-2pt, A5000color] at (axis cs:576.65,1.6663) {128};
\node[anchor=north west, A5000color] at (axis cs:598.86,1.691) {256};

\node[anchor=north, yshift=-2pt, A6000color] at (axis cs:412.13,1.3237) {32};
\node[anchor=north, yshift=-2pt, A6000color] at (axis cs:441.4,1.3149) {64};
\node[anchor=north, yshift=-2pt, A6000color] at (axis cs:504.18,1.3527) {128};
\node[anchor=north, yshift=-2pt, A6000color] at (axis cs:550.1,1.3837) {256};
\node[anchor=north west, A6000color] at (axis cs:567.83,1.416) {512};

\node[anchor=north west, yshift=2pt, 2070color] at (axis cs:177.14,0.80474) {16};
\node[anchor=north west, xshift=-2pt, 2070color] at (axis cs:163.98,0.75504) {32};
\node[anchor=south, yshift=1pt, 2070color] at (axis cs:177.59,0.81625) {64};

\node[anchor=south, yshift=1pt, 2080color] at (axis cs:218.31,0.97802) {16};
\node[anchor=north west, xshift=-2pt, 2080color] at (axis cs:207,0.85212) {32};
\node[anchor=north west, yshift=2pt, 2080color] at (axis cs:230.71,0.94956) {64};

\legend{RTX 5000 Ada, RTX A6000, RTX 2070 SUPER, RTX 2080 Ti}
\end{axis}

\begin{axis}[
    name=secondplot,
    at={(mainplot.east)},
    anchor=west,
    xshift=35pt,
    width={0.45\textwidth},
    height=5cm,
    legend cell align=left,
    legend style={
        /tikz/column 2/.style={
            column sep=0.2cm,
        },
        at = {(0.95, 0.05)},
        anchor=south east,
        nodes={scale=0.9}
    },
    ymin=0.08,
    ymax=0.18,
    xmin=25,
    xmax=45,
    axis lines=left,
    xlabel={Throughput (img/s) $\rightarrow$},
    yticklabel style={
        /pgf/number format/.cd,
        fixed,
        precision=2,
        fixed zerofill
    },
]
\addplot[mark=square*, mark size=1.5pt, line width=0.5pt, 1080color] table [
    x=img_per_s,
    y=img_per_j,
    meta=exp_name,
]{\teneighty};

\addplot[mark=square*, mark size=1.5pt, line width=0.5pt, P5000color] table [
    x=img_per_s,
    y=img_per_j,
    meta=exp_name,
]{\pfive};

\addplot[mark=square*, mark size=1.5pt, line width=0.5pt, TitanXPcolor] table [
    x=img_per_s,
    y=img_per_j,
    meta=exp_name,
]{\titanxp};

\addplot[mark=pentagon*, mark size=2pt, line width=0.5pt, TitanXcolor] table [
    x=img_per_s,
    y=img_per_j,
    meta=exp_name,
]{\titanx};
\node[anchor=north, yshift=-1pt, 1080color] at (axis cs:41.36,0.16097) {16};
\node[anchor=south east, xshift=2pt, 1080color] at (axis cs:41.98,0.1676) {32};
\node[anchor=north, yshift=-1pt, 1080color] at (axis cs:39.01,0.15513) {64};

\node[anchor=north west, xshift=-2pt, P5000color] at (axis cs:29.79,0.13969) {16};
\node[anchor=north, yshift=-2pt, P5000color] at (axis cs:29.05,0.13297) {32};
\node[anchor=north, yshift=-2pt, P5000color] at (axis cs:26.35,0.1381) {64};

\node[anchor=north west, xshift=-1pt, TitanXPcolor] at (axis cs:42.31,0.16565) {16};
\node[anchor=south west, xshift=-2pt, TitanXPcolor] at (axis cs:42.77,0.16859) {32};
\node[anchor=south, yshift=1pt, TitanXPcolor] at (axis cs:38.92,0.15904) {64};

\node[anchor=west, TitanXcolor] at (axis cs:26.6,0.093) {16, 32, 64};
\legend{GTX 1080 Ti, Quadro P5000, Titan X (Pascal), GTX Titan X}

\end{axis}
\node[anchor=south] at ($(mainplot.north)!0.5!(secondplot.north) + (0, 0.5cm)$) {\textbf{GPU Power Capping by Batch Size}};
\end{tikzpicture}


==> tikz/supmat/gpu_flops.tex <==
\input{data/gpu_flops}

\begin{tikzpicture}
    \pgfplotsset{
        shared efficiency chart/.style={
            height=2.8cm,
            scale only axis,
            align=center,
            ybar,
            bar width=2mm,
            xtick=data,
            ymajorgrids=true,
            yminorgrids=true,
            legend cell align=left,
            draw=white,
            legend style={
                /tikz/column 2/.style={
                    column sep=0.2cm,
                },
                nodes={scale=0.9}
            },
            major grid style={color=gray!20},
            ytick style={draw=none},
            xtick style={draw=none},
        }
    }
    \begin{axis}[
        name=mainplot,
        ylabel={TFLOP/s},
        shared efficiency chart,
        width=0.28\textwidth,
        title=\textbf{Tensor Core Performance},
        symbolic x coords={A5000, A6000, 2070, 2080Ti},
        xticklabels={5000\\Ada, A6000, 2070\\SUPER, 2080 Ti},
        xticklabel style={font=\small, yshift=10, align=center},
    ]
        \addplot[fill=acces1] table[
            y=matrixfp16,
            x=gpu,
        ] {\teraflops};
        \addplot[fill=acces2] table[
            y=matrixbf16,
            x=gpu,
        ] {\teraflops};
        \addplot[fill=acces3] table[
            y=matrixtf32,
            x=gpu,
        ] {\teraflops};
        \legend{Float16, Bfloat16, TensorFloat32}
    \end{axis}
    \begin{axis}[
        at={(mainplot.north east)},
        anchor=north west,
        xshift=25pt,
        shared efficiency chart,
        width=0.55\textwidth,
        title=\textbf{Floating Point Performance},
        symbolic x coords={A5000, A6000, 2070, 2080Ti, 1080Ti, P5000, TitanXPascal, TitanX},
        xticklabels={5000\\Ada, A6000, 2070\\SUPER, 2080 Ti, 1080 Ti, P5000, Titan X\\(Pascal), Titan X},
        xticklabel style={font=\small, rotate=0, xshift=0, yshift=10, align=center},
    ]
        \addplot[fill=acces1] table[
            y=float16,
            x=gpu,
        ] {\teraflopsold};
        \addplot[fill=acces1!60] table[
            y=float32,
            x=gpu,
        ] {\teraflopsold};
        \legend{Float16, Float32}
    \end{axis}
 
    \draw (rel axis cs:0.36,-0.12) -- (rel axis cs:0.60,-0.12) node[midway, below, black] {\footnotesize \textbf{Turing}};
    \draw (rel axis cs:0.97,-0.12) -- (rel axis cs:1.19,-0.12) node[midway, below, black] {\footnotesize \textbf{Turing}};
    \draw (rel axis cs:1.21,-0.12) -- (rel axis cs:1.55,-0.12) node[midway, below, black] {\footnotesize \textbf{Pascal}};
    
\end{tikzpicture}


==> tikz/supmat/pytorch_cuda_versions_throughput.tex <==
\input{tikz/common_styles/pytorch_cuda_versions_common}

\begin{tikzpicture}
    \begin{axis}[
        release year axis,
        ylabel={Throughput (img/s)},
    ]
    \end{axis}
    \begin{axis}[
        release plot axis,
        title={\textbf{PyTorch Version Throughput}},
        ymax=700,
    ]
        \pytorchOptiSmallBatch{img_per_s}
        \pytorchDefault{img_per_s}
        \pytorchOptiLargeBatch{img_per_s}
        \pytorchNoOpti{img_per_s}
        \legend{{All optim. on, BS 256}, Default optim. on, {All optim. on, BS 512}, No optimizations}
    \end{axis}
\end{tikzpicture}


==> tikz/supmat/pytorch_optimizations_throughput.tex <==
\input{tikz/common_styles/pytorch_optimizations_common}

\pgfplotsset{
    optimization panel/.append style={ymax=\optiYmaxThr, table/x=exp_name, table/y=img_per_s},
    pct labels/.append style={table/meta expr={\pctOf{img_per_s}{\noOptiThr}}},
}

\begin{tikzpicture}
    \begin{axis}[
        no opti panel,
        ylabel={Throughput (img/s)},
    ]
        \addplot[fill=gray!80] table {\baselinedata};
    \end{axis}

    \draw[dashed, gray!80] (rel axis cs:0.5,\noOptiThr/\optiYmaxThr) -- (rel axis cs:14.5,\noOptiThr/\optiYmaxThr) node[right, black] {No optimizations};
    \draw[dashed, ForestGreen!60] (rel axis cs:0.5,\allOptiThr/\optiYmaxThr) -- (rel axis cs:14.5,\allOptiThr/\optiYmaxThr) node[right, black] {All optimizations};

    \begin{axis}[
        compile panel,
    ]
        \addplot[fill=blue!60, pct labels] table {\compiledata};
    \end{axis}

    \begin{axis}[
        precision panel,
    ]
        \addplot[fill=purple!40, pct labels]
            table[y=img_per_s_large_bs, meta expr={\pctOf{img_per_s_large_bs}{\noOptiThr}}] {\precisiondata};
        \addplot[fill=purple!60] table {\precisiondata};
    \end{axis}

    \begin{axis}[
        attention panel,
    ]
        \addplot[fill=orange!40, pct labels]
            table[y=img_per_s_large_bs, meta expr={\pctOf{img_per_s_large_bs}{\noOptiThr}}] {\attentiondata};
        \addplot[fill=orange!60] table {\attentiondata};
    \end{axis}

    \begin{axis}[
        all opti panel,
    ]
        \addplot[fill=ForestGreen!40, pct labels]
            table[y=img_per_s_large_bs, meta expr={\pctOf{img_per_s_large_bs}{\noOptiThr}}] {\optidata};
        \addplot[fill=ForestGreen!60] table {\optidata};
    \end{axis}

    \draw[gray!80] (rel axis cs:13.35,590/\optiYmaxThr) -- (rel axis cs:14.5,370/\optiYmaxThr) node[right, gray!80] {2 $\times$ batch size};
\end{tikzpicture}

